Soft Tournament Equilibrium: Differentiable Set-Valued Inference for Non-Transitive Pairwise Comparisons

Soft Tournament Equilibrium (STE) is a differentiable layer for Top-Cycle (TC) and Uncovered-Set (UC) inference from reciprocal pair probabilities. Normalized log-sum-exp reachability and covering give smooth scores with approximation, perturbation, and margin-recovery bounds. We distinguish structural supervision, posterior uncertainty, and the final set decision through controlled synthetic studies and reconstruction of recorded ordinal profiles. Matched-epoch training improves F1 under a common structural readout, but a separate equal-budget soft-UC comparison does not demonstrate an advantage. A prospective equal-budget hard-UC study improves selective F1 at 24 alternatives from 0.6327/0.6292 for ordinary/relational native heads to 0.6676, while exact recovery remains only 1.16%. On 36 human profiles held out by source, a separate exploratory comparison favors Jeffreys posterior inference over learned independent-edge and mixture distributions in native expected-F1 decoding (0.8742 versus 0.8704/0.8366). Only three references are non-singleton selective cores. Completion certificates and full-depth TC diagnostics clarify additional identification, smoothing, and computational limits. The evidence supports conditional synthetic overlap gains, while preserving the soft-set null and the absence of a demonstrated learning advantage over strong count-based human-profile controls.

==> figures/source/v10_worked_tournament.tex <==
% Deterministic example: all six strict-majority edges, no fitted data.
% Circles mark UC members; the square marks the covered vertex. All are in TC.
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\fontsize{7.2}{8.4}\selectfont},
  ucvertex/.style={circle,draw=steBlue,line width=.65pt,fill=steBlue!7,
    minimum size=4.9mm,inner sep=0pt},
  coveredvertex/.style={rectangle,draw=steGray,line width=.65pt,fill=steGray!13,
    minimum size=4.9mm,inner sep=0pt},
  majority/.style={-{Stealth[length=2.0mm,width=1.35mm]},draw=steGray,line width=.55pt},
  certificate/.style={-{Stealth[length=2.0mm,width=1.35mm]},draw=steBlue,line width=.75pt},
  panel/.style={anchor=north west,align=left,inner sep=0pt,text width=5.25cm}
]
% Bounding box: about one column wide and 3.0 cm high.
\path[use as bounding box] (-.22,-.60) rectangle (7.83,2.40);
\node[anchor=west,inner sep=0pt,font=\fontsize{7.2}{8.4}\selectfont\bfseries]
  at (-.06,2.20) {(a) Tournament};
\node[ucvertex] (a) at (0,1.74) {$a$};
\node[ucvertex] (b) at (1.95,1.74) {$b$};
\node[ucvertex] (c) at (.975,.12) {$c$};
\node[coveredvertex] (d) at (.975,.95) {$d$};

% Arrowless annotation drawn first: majority edges remain visually continuous.
\draw[draw=steGray,densely dashed,line width=.35pt]
  (d.east) -- (2.36,.95) |- (2.53,.43);

% Exactly six majority edges. Blue edges certify that b covers d.
\draw[majority] (a) -- (b);
\draw[majority] (c) to[bend left=15] (a);
\draw[certificate,preaction={draw=white,line width=2.3pt}]
  (b) to[bend left=16] (c);
\draw[majority] (a) -- (d);
\draw[certificate] (b) -- (d);
\draw[majority] (d) -- (c);

\node[anchor=west,inner sep=0pt,font=\fontsize{7.2}{8.4}\selectfont\bfseries]
  at (2.53,2.20) {(b) Membership certificates};
\node[panel] at (2.53,1.93) {
  $N^+(a)=\{b,d\},\quad N^+(b)=\{c,d\}$\\[2pt]
  $N^+(c)=\{a\},\qquad N^+(d)=\{c\}$
};
\node[panel] at (2.53,1.15) {
  \textbf{TC:} $\{a,b,c,d\}$ (full panel)\\[2pt]
  $d\to c\to a\to b\to d$ is a spanning cycle.
};
\node[panel,fill=white] at (2.53,.51) {
  \textbf{UC:} $b$ covers $d$ $\Rightarrow\UC=\{a,b,c\}$\\[2pt]
  $b\to d,\quad N^+(d)=\{c\}\subset N^+(b)$
};

% Explicit shape and line semantics make the figure readable in monochrome.
\node[ucvertex,minimum size=2.4mm] at (.02,-.39) {};
\node[anchor=west,inner sep=0pt,font=\fontsize{6.7}{7.4}\selectfont]
  at (.21,-.39) {UC member};
\node[coveredvertex,minimum size=2.4mm] at (2.03,-.39) {};
\node[anchor=west,inner sep=0pt,font=\fontsize{6.7}{7.4}\selectfont]
  at (2.22,-.39) {covered};
\node[anchor=west,inner sep=0pt,font=\fontsize{6.7}{7.4}\selectfont]
  at (3.62,-.39) {All nodes: TC};
\node[anchor=west,inner sep=0pt,font=\fontsize{6.7}{7.4}\selectfont,text=steBlue]
  at (5.65,-.39) {Blue: cover proof};
\end{tikzpicture}

